Adaptively Combining Randomized and External Control Data Using a Mixture Prior in the Presence of Heterogeneity

When resources are limited in a randomized trial, a common strategy is to augment data from the control arm with external controls. We propose a hybrid group sequential Bayesian design that uses this approach to compare time-to-event distributions. The design allows between-treatment effects to differ between patient subgroups, and adaptively combines subgroups that have similar hazard functions. The aim is to reduce the control arm sample size without compromising the validity of comparative inferences due to systematic trial-versus-external data differences. The model borrows external control data dynamically by using a self-adapting mixture prior, which is a weighted average of a non-informative prior and an informative prior constructed from the external controls. The amount of borrowing is proportional to the agreement between the randomized and external controls. At each interim analysis, the design compares the treatments in each subgroup, and if inferiority or superiority is concluded stops accrual for that subgroup. Simulations show that the proposed design outperforms other methods for incorporating external control data in a randomized trial, and improves efficiency.

==> flowchart.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{adjustbox} 
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric,fit}

\tikzset{every node/.style={font=\sffamily}}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.4cm,text centered, draw=black, fill=blue!20,align=center,inner sep= 5 pt]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1cm, minimum height=0.4cm, text centered, draw=black, fill=blue!30,align=center]
\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=0.4cm, text centered, draw=black, fill=orange!30, align=center,inner sep=5pt]
\tikzstyle{process1} = [rectangle, minimum width=1cm, minimum height=0.4cm, text centered, draw=black, fill=green!30, align=center]
\tikzstyle{coord} = [circle,minimum size=0.5mm, inner sep=0mm,fill=black, align=center]
\tikzstyle{annotate1}=[rectangle, minimum width=1cm, minimum height=0.4cm, draw=white, fill=white, align=center]
\tikzstyle{decision} = [diamond, text centered, draw=black, fill=green!30,aspect=3, align = center,inner sep=0.1ex]
\tikzstyle{annotate} =[rectangle, minimum width=1cm, minimum height=0.4cm, draw=black, fill=white, align=center]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{document}
\begin{tikzpicture}[scale=1]
    \node(starttrial) [startstop] {Start patient enrollment and randomization};
    \node(help1)[annotate1,below of =starttrial,yshift=-0.5cm]{...};
    \node(group)[process,below of = help1,yshift=-1.5cm]{Enumerate all possible values of $\boldsymbol{{s}}_C$\\and $\boldsymbol{{s}}_E$ based on all currently observed data};
    \node(average)[process,below of = group,yshift=-0.8cm]{Compute posteriors for $C$\\and $E$ through BMA};
    \node(pro1)[process1,below of =average,yshift=-0.8cm]{For each undropped subgroup $g$,\\determine if $\Pr\{\psi_g(\tau)>0 \mid {\cal D}_{\boldsymbol{d}},{\cal D}^{hist}\} > c$};
    \node(sup)[process,right of =pro1,xshift=7cm]{Reject $H_{g,0},$ conclude that\\$E$ is superior to $C$ in $g$,\\and stop enrollment to $g$};
    \node(pro2)[process1,below of =pro1,yshift=-1cm]{For each undropped subgroup $g$,\\determine if $\Pr\{\psi_g(\tau)<0 \mid {\cal D}_{\boldsymbol{d}},{\cal D}^{hist}\} > c$};
    \node(fut)[process,right of =pro2,xshift=7cm]{Accept $H_{g,0},$ conclude that\\$E$ is inferior to $C$ in $g$,\\and stop enrollment to $g$};
    \node(cont)[process,below of =pro2,yshift=-0.8cm]{Continue enrolling patients in $g$};
    \node(help2)[annotate1,below of =cont,yshift=-0.3cm]{...};
    \node(groupFA)[process,below of = help2,yshift=-1.7cm]{Enumerate all possible values of $\boldsymbol{{s}}_C$\\and $\boldsymbol{{s}}_E$ based on all currently observed data};
    \node(averageFA)[process,below of = groupFA,yshift=-1cm]{Compute posteriors for $C$\\and $E$ using BMA};
    \node(proFA)[process1,below of =averageFA,yshift=-0.8cm]{For each undropped subgroup $g$,\\determine if $\Pr\{\psi_g(\tau)>0 \mid {\cal D}_{\boldsymbol{d}},{\cal D}^{hist}\} > c$};
    %\node(proFA1)[process1,below of =proFA,yshift=-0.8cm]{For each undropped subgroup $g$,\\determine if $\Pr\{\psi_g(\tau)<0 \mid {\cal D}_{\boldsymbol{d}}\} > c$};
    \node(supFA)[process,right of =proFA,xshift=7cm]{Reject $H_{g,0},$ and conclude\\that $E$ is superior to $C$ for $g$};
    %\node(futFA)[process1,right of =proFA1,xshift=7cm]{Accept $H_{g,0},$  conclude  $E$ is inferior\\to $C$ for $g$, and stop enrollment to $g$};
    \node(acceptFA)[process,below of =proFA,yshift=-0.8cm]{Accept $H_{g,0}$};
    \node[draw=black, thick, inner sep=0.5cm, 
     fit=(groupFA)(averageFA) (proFA)(supFA)(acceptFA), 
      name=analysisboxFA] {};
    %\node[draw=black, thick, inner sep=0.5cm, 
      %fit=(groupFA)(averageFA) (proFA)(supFA) (proFA1)(acceptFA), 
      %name=analysisboxFA] {};
    \node[draw=black, thick, inner sep=0.3cm, 
      fit=(group) (average) (sup) (fut)(pro1)(pro2)(cont) , 
      name=analysisboxIA] {};
    \node[draw=black, thick, inner sep=0.5cm, 
      fit=(group) (sup) (fut)(pro1)(pro2)(cont)(help1)(help2) , 
      name=IA] {};
    \node(IAi)[annotate,right of =group,xshift=7cm]{$r$th interim analysis};
    \node(IA)[annotate,left of =analysisboxIA,xshift=-8.1cm]{Interim\\analyses};
    \node(FA)[annotate,left of =analysisboxFA,xshift=-8.2cm]{Final\\analysis};

      \draw[thick](starttrial)--(help1);
      \draw [arrow] (help1) -- node [anchor=west,yshift=0.2cm]{$d_g$ reaches $d_{r,g}^*$ for all undropped subgroups $g\in\{1,\dots,G\}$}(group); 
      \draw[arrow] (group) -- (average);
      \draw[arrow](average)--(pro1);
      \draw[arrow] (pro1) --node[anchor=south]{Yes}(sup);
      \draw[arrow] (pro1) --node[anchor=west]{No} (pro2);
      \draw[arrow](pro2)--node[anchor=south]{Yes}(fut);
      \draw[arrow](pro2)--node[anchor=west]{No}(cont);
      \draw[thick](cont)--(help2);
      \draw[arrow](help2) -- node[anchor=west]{$d^*_{R+1,g}$ for all undropped subgroups are reached}(groupFA);
      \draw[arrow](groupFA)--(averageFA);
      \draw[arrow](averageFA)--(proFA);
      \draw[arrow](proFA)--node[anchor=south]{Yes}(supFA);
      %\draw[arrow](proFA)--node[anchor=west]{No}(futFA);
      %\draw[arrow](proFA)--node[anchor=west]{No}(proFA1);
      %\draw[arrow](proFA1)--node[anchor=south]{Yes}(futFA);
      \draw[arrow](proFA)--node[anchor=west]{No}(acceptFA);
      %\draw[thick](cont)-|(co);
      %\draw[arrow] (co)--(starttrial);
\end{tikzpicture}
\end{document}

